Residual viscosity stabilized RBF-FD methods for solving nonlinear conservation laws

In this paper, we solve nonlinear conservation laws using the radial basis function generated finite difference (RBF-FD) method. Nonlinear conservation laws have solutions that entail strong discontinuities and shocks, which give rise to numerical instabilities when the solution is approximated by a numerical method. We introduce a residual-based artificial viscosity (RV) stabilization framework adjusted to the RBF-FD method, where the residual of the conservation law adaptively locates discontinuities and shocks. The RV stabilization framework is applied to the collocation RBF-FD method and the oversampled RBF-FD method. Computational tests confirm that the stabilized methods are reliable and accurate in solving scalar conservation laws and conservation law systems such as compressible Euler equations.

==> (inline-ps-0) <==

    %!PS-Adobe-3.0 EPSF-3.0
    %%BoundingBox: 19 19 221 221
    %%CreationDate: Mon Sep 29 1997
    %%Creator: programmed by hand (JK)
    %%EndComments
    gsave
    newpath
      20 20 moveto
      20 220 lineto
      220 220 lineto
      220 20 lineto
    closepath
    2 setlinewidth
    gsave
      .4 setgray fill
    grestore
    stroke
    grestore
    
